A Multiwavelength Study of Evolved Massive Stars in the Galactic Center

The central region of the Milky Way provides a unique laboratory for a systematic, spatially-resolved population study of evolved massive stars of various types in a relatively high metallicity environment. We have conducted a multi-wavelength data analysis of 180 such stars or candidates, most of which were drawn from a recent large-scale HST/NICMOS narrow-band Pa-a survey, plus additional 14 Wolf-Rayet stars identified in earlier ground-based spectroscopic observations of the same field. The multi-wavelength data include broad-band IR photometry measurements from HST/NICMOS, SIRIUS, 2MASS, Spitzer/IRAC, and Chandra X-ray observations. We correct for extinctions toward individual stars, improve the Pa-a line equivalent width measurements, quantify the substantial mid-IR dust emission associated with WC stars, and find X-ray counterparts. In the process, we identify 10 foreground sources, some of which may be nearby cataclysmic variables. The WN stars in the Arches and Central clusters show correlations between the Pa-a equivalent width and the adjacent continuum emission. However, the WN stars in the latter cluster are systematically dimmer than those in the Arches cluster, presumably due to the different ages of the two clusters. In the EW-magnitude plot, WNL stars, WC stars and OB supergiants roughly fall into three distinct regions. We estimate that the dust mass associated with individual WC stars in the Quintuplet cluster can reach 1e-5 M, or more than one order of magnitude larger than previous estimates. Thus WC stars could be a significant source of dust in the galaxies of the early universe. Nearly half of the evolved massive stars in the GC are located outside the three known massive stellar clusters. The ionization of several compact HII regions can be accounted for by their enclosed individual evolved massive stars, which thus likely formed in isolation or in small groups.

==> (inline-0) <==
\begin{longtable}{|c|c|}
\caption{Acronym/Abbreviation List}\label{t:acronym}\\

\endhead 

\hline
CV & Cataclysmic variable \\
EMS & Evolved massive star \\
EW & Equivalent width \\
FWHM & Full width at half maximum \\
GC & Galactic center \\
HST & Hubble Space Telescope \\
IRAC & Infrared array camera \\
ISM & Interstellar medium \\
LBV & Luminous blue variable \\
MS & Main sequence \\
NICMOS & Near infrared camera and multi-object spectrometer \\
PAH & Polycyclic aromatic hydrocarbon \\
PES & Paschen-$\alpha$ emitting source \\
QPM & Quintuplet-proper member \\ 
SED & Spectral energy distribution \\
SN & Supernova \\
WR & Wolf-Rayet \\
WN & Nitrogen sequence Wolf-Rayet \\
WNE & Early type Nitrogen sequence Wolf-Rayet \\
WNL & Late type Nitrogen sequence Wolf-Rayet \\
WC &  Carbon sequence Wolf-Rayet\\
WCE & Early type Carbon sequence Wolf-Rayet\\
WCL & Late type Carbon sequence Wolf-Rayet\\
\hline
\end{longtable}
\end{center}

\tabcolsep=0.09cm
\begin{deluxetable}{cccccccccccccccccc}%
  \tabletypesize{\tiny}
 \rotate
 \tablecolumns{18}
  \tablecaption{Catalog of Paschen-$\alpha$ emission-line stars}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Name} & 
  \colhead{R.A.} &
  \colhead{Dec.} &
  \multicolumn{9}{c}{Magnitude} &
  \colhead{$A$} &
  \colhead{EW} &
  \colhead{$N_s$} & 
  \colhead{Counterpart} &
  \colhead{Type} &
  \colhead{Location}  \\
  \colhead{} & 
  \colhead{(J2000)} &
  \colhead{(J2000)} &
  \colhead{J} &
  \colhead{H} &
  \colhead{K} & 
  \colhead{[1.87]} &
  \colhead{[1.9]} &
 \colhead{[3.6]}& 
 \colhead{[4.5]}& 
 \colhead{[5.4]}& 
 \colhead{[8.0]}&
  \colhead{} &
  \colhead{} &
  \colhead{} & 
  \colhead{} &
  \colhead{} &
  \colhead{}\\
  }
  \startdata
   P1&266.62478&-28.78001&          13.4(0.02)&          12.8(0.01)&          12.6(0.02)&          12.5(0.02)&          12.6(0.02)&                    &                    &                    &                    &     0.5&      17.0(5.0)& 5.6&                    &                    &F\\
   P2&266.59921&-28.80299&          16.3(0.05)&          13.3(0.01)&          11.4(0.02)&          11.1(0.02)&          12.1(0.02)&           9.9(0.06)&           9.1(0.04)&           8.9(0.03)&           8.2(0.05)&     2.8&    332.2(12.4)&26.7&Mau10c\_17          &   WN5b             &F\\
   P3&266.51501&-28.78606&          17.5(0.11)&          14.1(0.04)&          12.3(0.03)&          12.9(0.02)&          13.0(0.02)&          10.5(0.07)&          10.5(0.07)&          10.1(0.05)&                    &     3.2&      30.9(5.4)& 4.9&                    &                    &F\\
   P4&266.55606&-28.81641&          14.6(0.02)&          11.5(0.01)&           9.8(0.02)&          10.2(0.02)&          10.5(0.02)&           8.4(0.04)&           8.0(0.04)&           7.9(0.02)&                    &     3.2&      63.3(6.0)&10.3&FQ\_381             &   OBI              &Q\\
   P5&266.55408&-28.82014&      17.5(0.07)$^h$&      14.4(0.06)$^h$&      12.5(0.06)$^h$&          13.6(0.02)&          13.8(0.02)&                    &                    &                    &                    &     3.2&      34.0(5.7)& 5.9&                    &                    &Q\\
   P6&266.56301&-28.82693&      13.5(0.06)$^h$&      10.4(0.05)$^h$&       8.6(0.06)$^h$&           9.1(0.02)&           9.6(0.02)&           7.3(0.09)&           6.8(0.11)&           7.0(0.06)&                    &     2.9&     109.7(7.1)&15.1&Lie\_71,FQ\_241     &   WN9/Ofpe         &Q\\
   P7&266.56643&-28.82714&      14.2(0.06)$^h$&      11.0(0.05)$^h$&       9.2(0.06)$^h$&           9.7(0.02)&          10.2(0.02)&           7.7(0.10)&           7.3(0.11)&           6.9(0.04)&                    &     3.0&     113.9(7.2)&15.4&Lie\_67,FQ\_240     &   WN9/Ofpe         &Q\\
   P8&266.56293&-28.82480&      14.1(0.06)$^h$&      11.1(0.05)$^h$&       9.4(0.06)$^h$&          10.0(0.02)&          10.2(0.02)&                    &                    &                    &                    &     3.1&      45.9(5.6)& 8.1&Lie\_110,FQ\_270S   &   O6-8 I f (Of/WN?)&Q\\
   P9&266.56312&-28.82568&      14.3(0.06)$^h$&      11.2(0.05)$^h$&       9.5(0.06)$^h$&          10.2(0.02)&          10.3(0.02)&           7.5(0.10)&                    &                    &                    &     3.2&      35.7(5.4)& 6.2&Lie\_96,Mau10a\_19  &   O6-8 I f e       &Q\\
  P10&266.56304&-28.82631&      14.5(0.06)$^h$&      11.4(0.05)$^h$&       9.7(0.06)$^h$&          10.4(0.02)&          10.6(0.02)&                    &                    &                    &                    &     3.2&      37.9(5.4)& 6.7&Lie\_77,FQ\_278     &   O6-8 I f eq      &Q\\
  P11&266.56896&-28.82547&      14.6(0.06)$^h$&      11.7(0.05)$^h$&      10.1(0.06)$^h$&          10.5(0.02)&          10.9(0.02)&           9.1(0.22)&           8.7(0.23)&                    &                    &     2.8&     107.0(7.1)&14.9&Lie\_99,FQ\_256     &   WN9              &Q\\
  P12&266.56323&-28.82821&      16.2(0.06)$^h$&      13.1(0.06)$^h$&      11.2(0.06)$^h$&          11.0(0.02)&          12.2(0.02)&                    &                    &                    &                    &     3.0&    354.4(13.2)&26.8&Lie\_34             &   WC8              &Q\\
  P13&266.56316&-28.82761&      16.2(0.06)$^h$&      13.2(0.06)$^h$&      11.2(0.06)$^h$&          11.3(0.02)&          12.2(0.02)&                    &                    &                    &                    &     3.0&    270.7(11.3)&23.8&Lie\_47             &   WC8              &Q\\
  P14&266.58167&-28.83606&                    &                    &                    &          14.9(0.04)&          15.2(0.04)&                    &                    &                    &                    & 2.9$^b$&     60.9(12.7)& 4.8&                    &                    &F\\
  P15&266.51338&-28.81622&                    &          13.2(0.05)&          11.7(0.03)&          12.3(0.02)&          12.4(0.02)&                    &                    &                    &                    &     2.6&      33.1(5.4)& 6.4&                    &                    &F\\
  P16&266.47853&-28.78699&                    &          14.6(0.03)&          13.1(0.02)&          13.4(0.02)&          13.6(0.02)&                    &                    &                    &                    &     2.5&      38.0(5.7)& 6.8&                    &                    &F\\
  P17&266.46028&-28.82543&      15.8(0.07)$^h$&      12.4(0.06)$^h$&      10.4(0.07)$^h$&          10.7(0.01)&          11.5(0.01)&           9.0(0.05)&           8.4(0.05)&           8.2(0.03)&           7.9(0.06)&     3.4&     213.3(4.7)&28.3&FA\_5,Blu01\_22     &   WN8-9h           &F\\
  P18&266.45712&-28.82372&      16.9(0.07)$^h$&      13.0(0.06)$^h$&      10.7(0.07)$^h$&          11.3(0.01)&          11.9(0.01)&                    &                    &           7.9(0.02)&                    &     3.8&     164.5(4.2)&30.6&    FA\_2,Mau10a\_11&   WN8-9h           &A\\
  P19&266.45255&-28.82840&                    &          13.6(0.03)&          11.1(0.01)&          11.3(0.02)&          12.1(0.02)&           9.2(0.04)&           8.2(0.14)&           8.1(0.02)&           7.7(0.05)&     4.1&     204.6(9.4)&21.4&Mau10c\_11          &   WN8-9h           &F\\
  P20&266.45865&-28.82393&      16.4(0.07)$^h$&      12.9(0.06)$^h$&      10.9(0.06)$^h$&          11.7(0.01)&          11.9(0.01)&                    &                    &                    &                    &     3.6&      60.2(3.0)& 8.5&FA\_10,Blu01\_30    &   O4-6If           &A\\
  P21&266.45895&-28.82411&      17.2(0.07)$^h$&      13.6(0.06)$^h$&      11.6(0.06)$^h$&          12.4(0.01)&          12.6(0.01)&                    &                    &                    &                    &     3.5&      52.0(2.9)& 7.7&FA\_17,Blu01\_29    &                    &A\\
  P22&266.47249&-28.82693&          15.4(0.02)&          12.5(0.02)&          11.0(0.01)&          11.3(0.02)&          11.6(0.02)&                    &                    &                    &                    &     2.6&      61.4(6.0)&10.5&Mau10c\_12          &   WN8-9h           &F\\
  P23&266.54169&-28.92566&          15.0(0.02)&          12.3(0.02)&          10.8(0.02)&          11.1(0.02)&          11.4(0.02)&           9.7(0.05)&           9.4(0.07)&           9.2(0.03)&                    &     2.5&      62.6(6.0)&10.8&Mau10c\_15          &   WN8-9h           &F\\
  P24&266.50251&-28.90761&                    &          15.2(0.10)&          13.6(0.06)&          14.7(0.03)&          14.9(0.03)&                    &                    &                    &                    &     2.7&      49.0(8.6)& 5.7&                    &                    &F\\
  P25&266.49295&-28.87223&                    &                    &      13.4(0.06)$^t$&          14.1(0.02)&          14.4(0.02)&          10.3(0.07)&           9.7(0.11)&           8.9(0.03)&           8.5(0.11)& 3.2$^b$&      62.1(7.3)& 8.5&                    &                    &F\\
  P26&266.49541&-28.89392&                    &          15.5(0.07)&          13.6(0.13)&          15.3(0.04)&          15.7(0.06)&                    &                    &                    &                    &     3.2&     89.6(19.0)& 4.6&                    &                    &F\\
  P27&266.48141&-28.90196&                    &          16.2(0.10)&          15.3(0.49)&          14.9(0.03)&          15.3(0.04)&                    &                    &                    &                    &     1.5&     81.8(11.7)& 7.5&                    &                    &F\\
  P28&266.49067&-28.91267&          16.3(0.03)&          13.4(0.01)&          11.4(0.02)&          11.5(0.02)&          12.2(0.02)&           9.8(0.07)&           9.1(0.06)&           8.9(0.03)&           9.0(0.11)&     2.8&     202.1(9.3)&21.5&Ho2                 &   WC8-9            &F\\
  P29&266.53998&-28.95375&                    &          16.5(0.07)&          14.4(0.09)&          14.8(0.02)&          14.9(0.02)&                    &                    &                    &                    &     3.6&      38.7(7.3)& 4.9&                    &                    &F\\
  P30&266.53377&-28.97338&          16.8(0.07)&          12.6(0.01)&          10.5(0.01)&          10.8(0.02)&          11.0(0.02)&                    &                    &                    &                    &     3.9&      41.3(5.5)& 6.6&                    &                    &F\\
  P31&266.52612&-28.98747&                    &          13.6(0.02)&          11.7(0.02)&          12.2(0.02)&          12.3(0.02)&          10.4(0.09)&                    &                    &                    &     3.2&      24.4(5.1)& 4.8&                    &                    &F\\
  P32&266.37803&-28.87674&                    &                    &                    &          16.6(0.05)&          17.1(0.07)&                    &                    &                    &                    & 4.5$^b$&    138.5(27.5)& 5.0&                    &                    &F\\
  P33&266.33953&-28.86082&                    &                    &                    &          14.0(0.02)&          14.2(0.02)&                    &                    &                    &                    & 4.0$^b$&      53.9(6.4)& 8.1&                    &                    &F\\
  P34&266.46061&-28.95726&          15.8(0.03)&          12.9(0.03)&          11.3(0.01)&          11.0(0.02)&          12.0(0.02)&           9.5(0.05)&           9.0(0.05)&           8.6(0.03)&                    &     2.9&    334.6(12.5)&26.9&Mau10c\_19          &   WC9              &F\\
  P35&266.36926&-28.93473&          14.5(0.02)&          11.5(0.02)&           9.7(0.03)&          10.2(0.03)&          10.6(0.02)&           6.6(0.05)&           5.2(0.03)&           3.7(0.00)&           1.4(0.00)&     3.1&      92.5(8.6)&10.8&Cot\_4,Mau10a\_7    &   Of               &F\\
  P36&266.38126&-28.95466&          15.1(0.02)&          12.7(0.01)&          11.4(0.02)&          11.7(0.02)&          11.8(0.02)&                    &                    &                    &                    &     2.5&      30.3(5.3)& 6.4&Mau10c\_6           &   O4-6I            &F\\
  P37&266.44762&-29.04884&                    &                    &      14.5(0.08)$^t$&          14.9(0.03)&          15.1(0.03)&                    &                    &                    &                    & 2.9$^b$&      44.0(9.4)& 4.6&                    &                    &F\\
  P38&266.40831&-29.02624&      11.1(0.05)$^t$&       9.7(0.05)$^t$&       8.9(0.13)$^t$&           9.0(0.02)&           9.1(0.02)&           8.2(0.05)&           8.1(0.06)&                    &                    &     1.5&      14.7(4.9)& 5.2&Mau10c\_7           &   O4-6I            &F\\
  P39&266.34458&-28.97893&                    &          15.2(0.06)&          12.2(0.03)&          12.5(0.02)&          13.4(0.02)&                    &                    &                    &                    &     4.7&    306.3(12.0)&24.8&Mau10a\_6           &   WN5-6b           &F\\
  P40&266.35029&-29.01633&      13.2(0.03)$^t$&      10.4(0.04)$^t$&       8.8(0.11)$^t$&           9.6(0.02)&           9.7(0.02)&           6.9(0.04)&           6.2(0.03)&           5.6(0.01)&           5.2(0.01)&     2.9&      42.0(5.5)& 7.5&Mau10c\_5           &   B0I-B2I          &F\\
  P41&266.40788&-29.10817&          16.0(0.03)&          13.1(0.02)&          11.5(0.01)&          12.0(0.02)&          12.1(0.02)&          10.5(0.06)&          10.1(0.07)&           9.8(0.03)&           9.5(0.10)&     2.8&      29.4(5.2)& 5.9&                    &                    &F\\
  P42&266.38541&-29.08277&                    &          14.6(0.02)&          12.0(0.01)&          12.3(0.02)&          13.0(0.02)&          10.5(0.07)&           9.7(0.07)&           9.5(0.03)&           9.4(0.10)&     4.1&     185.5(9.0)&20.1&Mau10c\_8           &   WC9              &F\\
  P43&266.30814&-29.07728&                    &          15.2(0.06)&          13.6(0.06)&          15.3(0.03)&          15.6(0.04)&                    &                    &                    &                    &     2.7&     73.9(13.0)& 5.7&                    &                    &F\\
  P44&266.25555&-29.04208&                    &          14.8(0.03)&          11.9(0.02)&          12.9(0.02)&          13.1(0.02)&           8.7(0.04)&           7.6(0.03)&           7.0(0.01)&           6.7(0.01)&     4.9&      50.6(5.8)& 6.6&                    &                    &F\\
  P45&266.25250&-29.10650&                    &          16.6(0.11)&          14.8(0.08)&          15.5(0.03)&          15.8(0.03)&                    &                    &                    &                    &     3.0&     50.8(10.2)& 5.2&                    &                    &F\\
  P46&266.28706&-29.11563&                    &          14.9(0.05)&          13.3(0.05)&          13.6(0.02)&          13.9(0.02)&          10.5(0.10)&          10.4(0.14)&                    &                    &     2.8&      75.4(6.9)&11.1&                    &                    &F\\
  P47&266.31271&-29.15230&                    &                    &                    &          14.7(0.02)&          14.9(0.03)&                    &                    &                    &                    & 2.8$^b$&      34.7(7.3)& 4.7&                    &                    &F\\
  P48&266.34449&-29.18235&                    &                    &                    &          15.4(0.03)&          15.7(0.03)&                    &                    &                    &                    & 3.1$^b$&     69.3(11.4)& 6.0&                    &                    &F\\
  P49&266.34120&-29.19988&                    &          14.7(0.03)&          12.7(0.03)&          12.6(0.02)&          13.4(0.02)&          11.4(0.10)&          10.7(0.08)&          10.6(0.07)&                    &     3.0&     190.8(9.3)&20.5&Mau10c\_3           &   WC9              &F\\
  P50&266.26206&-29.14994&      13.9(0.05)$^t$&      11.4(0.02)$^t$&       9.9(0.01)$^t$&          10.4(0.02)&          10.6(0.02)&           8.6(0.04)&           8.3(0.05)&           8.3(0.02)&                    &     2.7&      30.8(5.2)& 5.8&Mau10a\_1           &   O9I-B0I          &F\\
  P51&266.26160&-29.13144&                    &          16.1(0.10)&          14.5(0.12)&          14.4(0.02)&          14.6(0.02)&                    &                    &                    &                    &     2.7&      36.7(6.4)& 5.7&                    &                    &F\\
  P52&266.22865&-29.11919&                    &          16.6(0.10)&          14.8(0.06)&          14.9(0.02)&          15.1(0.02)&                    &                    &                    &                    &     3.0&      32.0(6.8)& 5.0&                    &                    &F\\
  P53&266.27944&-29.20018&          16.8(0.07)&          13.5(0.02)&          11.1(0.03)&          11.7(0.02)&          12.1(0.02)&                    &           8.0(0.04)&           7.7(0.02)&           7.7(0.04)&     3.3&      70.0(6.2)&11.1&Mau10c\_2           &   WC9?d            &F\\
  P54&266.24580&-29.22798&                    &          15.9(0.08)&          13.8(0.05)&          14.2(0.02)&          15.0(0.02)&          11.9(0.18)&                    &                    &                    &     3.7&    198.8(11.4)&17.2&                    &                    &F\\
  P55&266.24935&-29.26869&      14.9(0.01)$^t$&      12.7(0.00)$^t$&      11.9(0.11)$^t$&          14.5(0.02)&          14.6(0.02)&                    &                    &                    &                    &     1.8&      30.7(6.7)& 5.1&                    &                    &F\\
  P56&266.61499&-28.76995&          14.4(0.02)&          11.3(0.01)&           9.5(0.04)&           9.9(0.02)&          10.2(0.02)&                    &           7.6(0.04)&           7.4(0.02)&                    &     3.2&      71.4(6.2)&11.3&Mau10c\_18          &   OI               &F\\
  P57&266.62457&-28.77776&                    &          14.7(0.02)&          12.6(0.02)&          13.2(0.02)&          13.6(0.02)&          10.9(0.08)&          10.4(0.10)&           9.2(0.04)&                    &     3.5&      80.7(6.7)&11.6&                    &                    &F\\
  P58&266.63270&-28.77975&          14.3(0.02)&          12.6(0.01)&          11.6(0.01)&          11.6(0.04)&          11.9(0.03)&                    &                    &                    &                    &     1.6&     45.7(11.2)& 5.8&                    &                    &F\\
  P59&266.57304&-28.82467&      15.1(0.06)$^h$&      12.2(0.05)$^h$&      10.4(0.06)$^h$&          10.6(0.03)&          11.0(0.02)&           9.1(0.20)&           8.7(0.21)&           8.3(0.09)&                    &     2.8&      93.3(9.5)& 9.6&FQ\_274             &   WN9              &Q\\
  P60&266.57294&-28.82181&      16.2(0.06)$^h$&      13.2(0.06)$^h$&      11.2(0.06)$^h$&          11.3(0.02)&          12.2(0.02)&          10.1(0.39)&           9.3(0.33)&                    &                    &     3.0&    258.4(10.7)&24.1&FQ\_309             &    WC8             &Q\\
  P61&266.48245&-28.74278&                    &          15.0(0.03)&          13.3(0.06)&          13.7(0.02)&          14.0(0.02)&                    &                    &                    &                    &     2.9&      72.2(6.7)&10.5&                    &                    &F\\
  P62&266.55855&-28.82124&      15.4(0.07)$^h$&      12.3(0.06)$^h$&      10.4(0.06)$^h$&          10.4(0.02)&          11.3(0.02)&           8.9(0.18)&           8.3(0.17)&           7.7(0.06)&           7.0(0.06)&     3.1&    250.1(10.4)&24.0&Lie\_158,FQ\_320    &   WN9              &Q\\
  P63&266.55437&-28.82364&      16.2(0.07)$^h$&      12.9(0.06)$^h$&      10.5(0.07)$^h$&          11.1(0.02)&          11.5(0.02)&           8.2(0.04)&           7.4(0.04)&           6.8(0.01)&                    &     3.3&      99.5(6.9)&14.4&Ho3                 &   WC8-9            &Q\\
  P64&266.54641&-28.81830&          16.3(0.03)&          13.4(0.02)&          11.6(0.02)&          11.3(0.02)&          12.3(0.02)&                    &                    &           8.7(0.03)&                    &     2.8&    325.7(12.3)&26.5&FQ\_353E            &   WN6              &F\\
  P65&266.55773&-28.81403&          15.8(0.03)&          12.7(0.01)&          10.9(0.01)&          11.5(0.02)&          11.7(0.02)&           9.5(0.05)&           9.2(0.06)&           8.3(0.02)&                    &     3.0&      42.1(5.5)& 7.6&FQ\_406             &                    &Q\\
  P66&266.56483&-28.83833&      16.2(0.06)$^h$&      13.2(0.06)$^h$&      11.2(0.06)$^h$&          11.4(0.03)&          12.2(0.02)&           9.0(0.19)&           7.8(0.12)&           6.5(0.02)&           5.9(0.03)&     3.0&    206.4(13.4)&15.3&FQ\_76              &   WC9              &Q\\
  P67&266.56301&-28.83910&      19.5(0.08)$^h$&      16.4(0.06)$^h$&      14.5(0.06)$^h$&          15.3(0.05)&          15.6(0.05)&                    &                    &                    &                    &     3.1&     85.6(18.1)& 4.6&                    &                    &Q\\
  P68&266.56352&-28.83428&      12.0(0.06)$^h$&       9.0(0.05)$^h$&       7.6(0.05)$^h$&           7.1(0.02)&           7.3(0.02)&           5.6(0.03)&           5.2(0.03)&           4.8(0.01)&           4.7(0.01)&     2.8&      52.4(6.6)& 7.6&FQ\_134             &   LBV              &Q\\
  P69&266.56452&-28.82226&      13.7(0.06)$^h$&      10.7(0.05)$^h$&       9.0(0.06)$^h$&           9.8(0.02)&           9.9(0.02)&           8.0(0.11)&           7.6(0.11)&           7.4(0.04)&           7.4(0.08)&     3.1&      25.4(5.1)& 4.5&Lie\_146,FQ\_307    &   O6-8 I f?        &Q\\
  P70&266.56973&-28.83090&      14.6(0.06)$^h$&      11.7(0.05)$^h$&      10.1(0.06)$^h$&          10.9(0.02)&          11.0(0.02)&           9.1(0.27)&                    &                    &                    &     3.0&      37.2(5.4)& 6.4&Lie\_1              &   O3-8 I fe        &Q\\
  P71&266.55895&-28.82645&      16.3(0.07)$^h$&      12.8(0.06)$^h$&      10.4(0.07)$^h$&          11.1(0.02)&          11.5(0.02)&                    &                    &                    &                    &     3.4&      96.5(6.8)&13.3&Lie\_76             &   WC9d             &Q\\
  P72&266.56676&-28.82268&      15.3(0.06)$^h$&      12.2(0.05)$^h$&      10.4(0.06)$^h$&          11.2(0.02)&          11.3(0.02)&           9.4(0.25)&           9.0(0.28)&                    &                    &     3.2&      30.2(5.2)& 5.1&Lie\_143,FQ\_301    &   O7-B0 I          &Q\\
  P73&266.56173&-28.83344&      16.8(0.07)$^h$&      13.0(0.07)$^h$&      10.5(0.07)$^h$&          11.7(0.03)&          11.9(0.02)&           8.1(0.11)&           7.4(0.11)&           6.8(0.04)&                    &     3.7&      49.7(8.1)& 5.3&FQ\_151             &   WC8              &Q\\
  P74&266.55722&-28.82803&      19.3(0.08)$^h$&      16.2(0.05)$^h$&      14.5(0.06)$^h$&          14.8(0.03)&          15.2(0.04)&                    &                    &                    &                    &     3.0&     96.2(12.1)& 7.7&                    &                    &Q\\
  P75&266.57118&-28.85862&          15.0(0.03)&          12.1(0.12)&          10.5(0.02)&          11.0(0.02)&          11.3(0.02)&                    &                    &                    &                    &     3.0&      76.6(6.3)&11.2&M07\_2,Mau10a\_22   &   O6If+            &F\\
  P76&266.58645&-28.87528&          15.6(0.03)&          13.7(0.02)&          12.6(0.02)&          13.0(0.02)&          13.1(0.02)&                    &                    &                    &                    &     1.9&      24.1(6.0)& 4.6&                    &                    &F\\
  P77&266.57310&-28.88431&          15.0(0.02)&          12.1(0.01)&          10.5(0.02)&          10.7(0.02)&          11.1(0.02)&           9.2(0.05)&           8.7(0.05)&           8.5(0.02)&           8.5(0.05)&     2.7&     103.2(7.0)&14.6&Mau10c\_16          &   WN8-9h           &F\\
  P78&266.45091&-28.79055&                    &          14.6(0.03)&          12.7(0.02)&          13.5(0.02)&          13.6(0.02)&          10.7(0.09)&                    &                    &                    &     3.2&      31.2(5.5)& 5.6&                    &                    &F\\
  P79&266.46449&-28.82372&      16.6(0.07)$^h$&      13.0(0.06)$^h$&      11.0(0.06)$^h$&          11.3(0.03)&          11.8(0.02)&           9.7(0.07)&           9.0(0.06)&           9.0(0.04)&                    &     3.4&    120.7(10.5)&11.8&Blu01\_1            &   WN7              &F\\
  P80&266.46014&-28.82276&      15.0(0.06)$^h$&      11.7(0.06)$^h$&       9.8(0.06)$^h$&           9.9(0.01)&          10.7(0.01)&                    &                    &                    &           6.1(0.02)&     3.2&     201.9(4.6)&21.6&    FA\_6,Mau10a\_13&   WN8-9h           &A\\
  P81&266.46075&-28.82145&      14.9(0.06)$^h$&      11.8(0.06)$^h$&       9.9(0.06)$^h$&          10.0(0.01)&          10.9(0.01)&           7.6(0.04)&                    &                    &           6.8(0.03)&     3.0&     255.0(5.2)&33.6&FA\_4,Blu01\_17     &   WN7-8h           &A\\
  P82&266.46182&-28.82389&      15.2(0.06)$^h$&      11.9(0.06)$^h$&      10.0(0.06)$^h$&          10.2(0.01)&          11.0(0.01)&           8.3(0.04)&           7.7(0.04)&           7.5(0.02)&           7.5(0.05)&     3.2&     248.0(5.1)&30.6&FA\_3,Blu01\_3      &   WN8-9h           &A\\
  P83&266.46035&-28.82199&      14.9(0.07)$^h$&      11.8(0.06)$^h$&       9.9(0.06)$^h$&          10.2(0.01)&          10.9(0.01)&                    &           6.7(0.04)&           6.5(0.01)&                    &     3.0&     175.5(4.4)&20.7&    FA\_7,Mau10a\_14&   WN8-9h           &A\\
  P84&266.46001&-28.82246&      15.4(0.06)$^h$&      12.1(0.06)$^h$&      10.2(0.06)$^h$&          10.3(0.01)&          11.1(0.01)&                    &                    &                    &                    &     3.2&     235.8(5.1)&24.7&FA\_8,Blu01\_24     &   WN8-9h           &A\\
  P85&266.45925&-28.82274&      15.4(0.07)$^h$&      12.1(0.06)$^h$&      10.1(0.06)$^h$&          10.4(0.01)&          11.0(0.01)&                    &                    &                    &                    &     3.3&     165.9(4.2)&18.6&FA\_1,Blu01\_28     &   WN8-9h           &A\\
  P86&266.45948&-28.81983&      15.2(0.06)$^h$&      12.0(0.05)$^h$&      10.3(0.06)$^h$&          10.9(0.01)&          11.3(0.01)&           9.2(0.06)&           8.8(0.07)&           8.8(0.04)&                    &     3.0&     112.2(3.6)&18.9&    FA\_9,Mau10a\_12&   WN8-9h           &A\\
  P87&266.45954&-28.82136&      15.7(0.07)$^h$&      12.5(0.06)$^h$&      10.6(0.06)$^h$&          10.9(0.01)&          11.6(0.01)&                    &                    &                    &                    &     3.1&     185.2(4.5)&26.1&FA\_12,Blu01\_25    &   WN7-8h           &A\\
  P88&266.46121&-28.82284&      15.5(0.06)$^h$&      12.5(0.05)$^h$&      10.7(0.06)$^h$&          11.1(0.01)&          11.7(0.01)&                    &                    &                    &                    &     2.9&     155.1(4.1)&16.7&FA\_14,Blu01\_12    &   WN8-9h           &A\\
  P89&266.46151&-28.82118&      15.3(0.06)$^h$&      12.3(0.05)$^h$&      10.7(0.06)$^h$&          11.4(0.01)&          11.6(0.01)&                    &                    &                    &                    &     3.0&      47.1(2.8)& 8.1&FA\_15,Blu01\_8     &   O4-6If           &A\\
  P90&266.46057&-28.82231&      15.7(0.06)$^h$&      12.6(0.05)$^h$&      10.8(0.06)$^h$&          11.3(0.01)&          11.8(0.01)&                    &                    &                    &                    &     3.0&     116.8(3.7)&13.8&FA\_16,Blu01\_19    &   WN8-9h           &A\\
  P91&266.48072&-28.85726&          15.4(0.19)&          12.5(0.04)&          11.0(0.07)&          10.5(0.03)&          11.5(0.02)&           9.4(0.05)&           8.7(0.05)&           8.5(0.03)&                    &     2.5&    319.9(17.1)&18.8&M07\_1,Mau10a\_16   &   WN5-6b           &F\\
  P92&266.52345&-28.85881&      12.7(0.04)$^t$&       9.3(0.03)$^t$&       7.5(0.03)$^t$&           7.1(0.02)&           7.4(0.02)&                    &           5.8(0.03)&                    &                    &     3.3&      79.4(6.4)&11.9&Mau10b              &   LBV              &F\\
  P93&266.51671&-28.89814&                    &                    &      15.1(0.08)$^t$&          15.3(0.03)&          15.6(0.04)&                    &                    &                    &                    & 2.8$^b$&     61.2(11.1)& 5.5&                    &                    &F\\
  P94&266.51080&-28.90388&          16.4(0.04)&          13.5(0.02)&          11.6(0.02)&          11.5(0.02)&          12.5(0.02)&           9.9(0.07)&           9.3(0.07)&           9.1(0.03)&                    &     2.9&    287.1(13.2)&21.8&Mau10c\_14          &   WC9              &F\\
  P95&266.49765&-28.88075&          14.9(0.02)&          12.1(0.01)&          10.5(0.02)&          11.1(0.02)&          11.2(0.02)&           9.6(0.06)&           9.2(0.07)&                    &           9.8(0.22)&     2.7&      24.8(5.1)& 4.8&                    &                    &F\\
  P96&266.45238&-28.83491&          17.6(0.10)&          13.3(0.02)&          11.0(0.02)&          11.0(0.02)&          11.8(0.02)&           9.1(0.04)&           8.5(0.04)&           8.1(0.02)&           7.7(0.06)&     4.0&    229.2(10.0)&22.8&Cot\_1              &   Ofpe/WN9         &F\\
  P97&266.44891&-28.84692&      15.3(0.19)$^t$&      12.3(0.09)$^t$&      10.7(0.06)$^t$&          11.3(0.02)&          11.5(0.02)&           9.5(0.06)&           9.1(0.06)&           8.9(0.03)&                    &     2.9&      47.8(6.6)& 7.6&                    &                    &F\\
  P98&266.42197&-28.86325&          14.8(0.02)&          11.6(0.01)&           9.9(0.01)&          10.4(0.03)&          10.6(0.02)&           8.6(0.04)&           8.0(0.04)&           7.8(0.02)&           7.6(0.05)&     3.2&      52.6(8.2)& 6.6&Mau10c\_9           &   O4-6If+          &F\\
  P99&266.41118&-28.86958&                    &          16.4(0.06)&          13.9(0.04)&          14.3(0.02)&          15.1(0.02)&                    &                    &                    &                    &     4.2&    200.7(11.4)&17.4&                    &                    &F\\
 P100&266.42634&-28.87976&          14.7(0.02)&          11.7(0.01)&          10.1(0.03)&          10.5(0.03)&          10.9(0.02)&           8.5(0.04)&           7.7(0.07)&           6.5(0.01)&           4.6(0.01)&     3.0&      77.5(9.0)& 8.2&Mau10c\_10          &   O4-6If+          &F\\
 P101&266.42704&-28.88140&          16.3(0.04)&          13.2(0.01)&          11.2(0.02)&          11.3(0.02)&          12.1(0.02)&           9.4(0.05)&           8.7(0.05)&                    &                    &     3.0&     201.4(9.3)&21.0&Ho1                 &   WC8-9            &F\\
 P102&266.43349&-28.88800&          15.0(0.02)&          13.3(0.03)&          12.4(0.04)&          12.5(0.02)&          12.8(0.02)&                    &                    &                    &                    &     1.6&      40.9(5.6)& 8.8&                    &                    &F\\
 P103&266.50689&-28.92091&          13.4(0.01)&          10.7(0.01)&           9.1(0.05)&           9.4(0.02)&           9.7(0.02)&           7.6(0.03)&           7.1(0.04)&           6.7(0.01)&           5.6(0.01)&     2.9&      56.2(5.8)& 9.7&Mau10c\_13          &   OI               &F\\
 P104&266.53042&-28.95485&                    &                    &                    &          15.9(0.05)&          16.3(0.07)&                    &                    &                    &                    & 3.0$^b$&    104.7(23.2)& 4.5&                    &                    &F\\
 P105&266.47070&-28.92692&                    &          14.9(0.04)&          13.4(0.10)&          13.8(0.02)&          14.0(0.02)&                    &                    &                    &                    &     2.7&      37.6(6.1)& 6.2&                    &                    &F\\
 P106&266.46776&-28.94615&                    &          16.1(0.08)&          14.5(0.13)&          14.4(0.02)&          14.7(0.02)&                    &                    &                    &                    &     2.7&      62.9(7.9)& 8.1&                    &                    &F\\
 P107&266.41391&-28.88919&          14.7(0.02)&          11.8(0.01)&          10.2(0.01)&          10.5(0.02)&          10.9(0.02)&           8.9(0.05)&           8.5(0.07)&           8.1(0.03)&                    &     2.9&      83.0(7.5)&11.4&Cot\_5              &   B[e]             &F\\
 P108&266.44602&-28.94612&                    &          15.5(0.07)&          14.0(0.09)&          14.4(0.03)&          14.7(0.03)&                    &                    &                    &                    &     2.5&      49.0(8.3)& 6.4&                    &                    &F\\
 P109&266.46088&-28.98877&          15.4(0.02)&          12.5(0.01)&          10.9(0.01)&          10.8(0.02)&          11.6(0.02)&           9.6(0.05)&           9.0(0.05)&           8.6(0.02)&           7.9(0.04)&     2.8&    195.3(10.6)&19.2&Cot\_2,Mau10a\_15   &   WN7              &F\\
 P110&266.45393&-28.98382&                    &          15.7(0.04)&          14.3(0.03)&          14.8(0.03)&          15.0(0.03)&                    &                    &                    &                    &     2.3&      34.9(8.3)& 4.7&                    &                    &F\\
 P111&266.40061&-28.94403&          15.6(0.03)&          12.3(0.01)&          10.4(0.02)&          10.4(0.02)&          11.1(0.02)&           8.8(0.04)&           8.3(0.04)&           8.0(0.02)&           7.8(0.06)&     3.1&     171.9(8.6)&20.0&Mik06\_01,Mau10a\_9 &   WN8-9h           &F\\
 P112&266.40753&-28.95450&                    &          13.1(0.02)&          10.7(0.02)&          11.6(0.02)&          12.0(0.02)&           7.8(0.04)&           6.9(0.03)&           6.1(0.01)&           5.1(0.01)&     4.3&     110.0(7.4)&13.8&Cot\_6              &   B[e]             &F\\
 P113&266.39038&-28.96381&                    &          14.2(0.03)&          12.2(0.02)&          12.8(0.02)&          12.9(0.02)&                    &                    &                    &                    &     3.4&      37.5(5.5)& 6.9&                    &                    &F\\
 P114&266.38658&-28.93794&          14.7(0.02)&          12.1(0.01)&          10.7(0.01)&          11.2(0.02)&          11.3(0.02)&                    &                    &                    &                    &     2.6&      40.6(5.5)& 7.1&Mau10a\_8           &   O4-6I            &F\\
 P115&266.32590&-28.89079&          16.4(0.06)&          13.8(0.04)&          11.9(0.02)&          12.7(0.02)&          12.9(0.02)&           8.9(0.04)&           8.1(0.04)&           7.1(0.01)&           6.2(0.01)&     2.9&      24.9(6.0)& 5.1&                    &                    &F\\
 P116&266.29639&-28.91955&          13.7(0.02)&          13.0(0.01)&          12.8(0.01)&          12.7(0.02)&          12.8(0.02)&                    &                    &                    &                    &     0.5&      13.4(4.9)& 6.0&                    &                    &F\\
 P117&266.41477&-29.00973&                    &      12.8(0.03)$^h$&      10.6(0.02)$^h$&          10.8(0.01)&          12.1(0.00)&                    &                    &                    &                    &     3.5&     415.6(3.8)&58.5&E79                 &   Ofpe/WN9         &C\\
 P118&266.41443&-29.00881&                    &      13.6(0.02)$^h$&      11.5(0.01)$^h$&          12.1(0.01)&          12.8(0.01)&                    &                    &                    &                    &     3.4&     172.5(2.8)&23.9&E74                 &   WN8              &C\\
 P119&266.41377&-29.00853&                    &      14.4(0.03)$^h$&      12.2(0.02)$^h$&          12.6(0.01)&          13.5(0.01)&                    &                    &                    &                    &     3.7&     268.4(4.1)&39.7&E81                 &   WN7              &C\\
 P120&266.41410&-29.00929&                    &      14.8(0.04)$^h$&      12.8(0.03)$^h$&          13.3(0.01)&          13.9(0.01)&                    &                    &                    &                    &     2.7&     158.4(4.1)&22.9&E82                 &   WC8/9            &C\\
 P121&266.41777&-29.00756&      14.0(0.06)$^h$&      10.9(0.02)$^h$&       8.9(0.01)$^h$&          10.0(0.01)&          10.1(0.00)&                    &                    &                    &                    &     3.1&      39.4(1.5)& 7.6&E39                 &   Ofpe/WN9         &C\\
P122a&266.41584&-29.00829&      16.0(0.07)$^h$&      12.8(0.03)$^h$&      10.5(0.02)$^h$&          11.3(0.02)&          12.0(0.01)&           5.6(0.04)&                    &                    &                    &     3.4&     201.0(6.2)&25.2&E51                 &   WN8              &C\\
P122b&266.41583&-29.00821&                    &      13.8(0.04)$^h$&      11.1(0.02)$^h$&          12.1(0.04)&          12.9(0.02)&                    &                    &                    &                    &     4.2&    241.7(15.3)&15.1&E48                 &   WC9              &C\\
 P123&266.41728&-29.00458&      16.7(0.06)$^h$&      13.6(0.03)$^h$&      11.4(0.01)$^h$&          11.6(0.02)&          12.4(0.03)&                    &                    &                    &                    &     3.3&    218.1(13.2)&16.5&E88                 &   WN8/9            &C\\
 P124&266.41635&-29.00504&      16.8(0.06)$^h$&      13.8(0.02)$^h$&      11.8(0.01)$^h$&          12.3(0.01)&          12.9(0.01)&                    &                    &                    &                    &     3.1&     152.5(2.7)&16.8&E83                 &   WN8/WC9          &C\\
 P125&266.41555&-29.00739&      19.6(0.15)$^h$&      14.7(0.04)$^h$&      11.5(0.02)$^h$&          13.7(0.02)&          13.9(0.01)&                    &                    &                    &                    &     5.0&      67.5(5.2)& 9.6&E56                 &   Ofpe/WN9         &C\\
 P126&266.41560&-29.00646&      17.5(0.06)$^h$&      14.2(0.02)$^h$&      12.2(0.01)$^h$&          12.8(0.01)&          13.3(0.01)&                    &                    &                    &                    &     3.2&     114.4(2.3)&13.6&E66                 &   WN8              &C\\
 P127&266.41714&-29.00621&      17.6(0.08)$^h$&      14.2(0.05)$^h$&      11.4(0.02)$^h$&          12.7(0.04)&          13.0(0.04)&                    &                    &                    &                    &     3.3&     63.3(13.3)& 4.7&E71                 &   WC8/9 ?          &C\\
 P128&266.41608&-29.00616&      18.9(0.09)$^h$&      15.5(0.04)$^h$&      13.2(0.02)$^h$&          13.9(0.02)&          14.5(0.02)&                    &                    &                    &                    &     3.4&     144.1(8.1)&12.5&E68                 &   WC9              &C\\
 P129&266.41717&-29.00767&      15.1(0.06)$^h$&      11.7(0.02)$^h$&       9.7(0.01)$^h$&          10.8(0.01)&          11.1(0.00)&                    &                    &                    &                    &     3.3&      64.0(1.8)&13.6&E20                 &   Ofpe/WN9         &C\\
 P130&266.41777&-29.00814&      18.1(0.11)$^h$&      14.2(0.04)$^h$&      11.7(0.02)$^h$&          12.3(0.01)&          13.3(0.02)&                    &                    &                    &                    &     3.9&     306.2(9.3)&28.1&E40                 &   WN5/6            &C\\
 P131&266.41984&-29.00772&      17.9(0.11)$^h$&      14.7(0.03)$^h$&      12.8(0.01)$^h$&          13.2(0.01)&          13.8(0.01)&                    &                    &                    &                    &     3.1&     162.2(4.7)&23.9&E78                 &   WC9              &C\\
 P132&266.41774&-29.00936&      17.5(0.07)$^h$&      14.3(0.03)$^h$&      12.0(0.02)$^h$&          12.5(0.02)&          13.2(0.01)&                    &                    &                    &                    &     3.4&     209.5(6.5)&14.3&E65                 &   WN8              &C\\
 P133&266.40359&-29.02154&                    &                    &      13.9(0.08)$^t$&          15.1(0.05)&          16.0(0.10)&                    &                    &           7.3(0.03)&           5.8(0.03)& 3.7$^b$&    238.6(43.6)& 5.5&                    &                    &F\\
 P134&266.31975&-28.97363&          16.7(0.06)&          13.1(0.03)&          11.1(0.02)&          11.4(0.03)&          12.1(0.02)&           9.4(0.05)&           8.8(0.05)&           8.7(0.03)&           7.4(0.03)&     3.4&    174.0(12.3)&13.8&Mau10a\_4           &   WN7-8h           &F\\
 P135&266.32402&-28.97220&                    &          16.1(0.10)&          14.1(0.06)&          14.8(0.03)&          15.1(0.03)&                    &                    &                    &                    &     3.5&      70.0(9.3)& 7.3&                    &                    &F\\
 P136&266.36759&-29.05754&                    &          14.8(0.03)&          12.7(0.02)&          13.2(0.02)&          13.3(0.02)&          11.0(0.11)&                    &          11.0(0.14)&           9.3(0.15)&     3.7&      33.0(5.5)& 5.8&                    &                    &F\\
 P137&266.31749&-29.05437&      11.6(0.03)$^t$&       9.2(0.03)$^t$&       7.9(0.03)$^t$&           7.7(0.04)&           8.3(0.03)&           6.8(0.03)&           6.3(0.03)&           6.1(0.01)&           5.8(0.02)&     2.2&    135.3(15.4)& 8.7&Muno06\_01,Mau10a\_3&   Ofpe/WN9         &F\\
 P138&266.33870&-29.13177&                    &                    &                    &          14.3(0.02)&          14.5(0.02)&                    &                    &                    &                    & 2.8$^b$&      41.4(6.5)& 6.4&                    &                    &F\\
 P139&266.31898&-29.09621&                    &          15.4(0.05)&          13.5(0.03)&          14.0(0.02)&          14.2(0.02)&                    &                    &                    &                    &     3.2&      43.0(6.2)& 6.6&                    &                    &F\\
 P140&266.24782&-29.09057&       8.8(0.03)$^t$&       7.7(0.04)$^t$&       7.0(0.03)$^t$&           6.9(0.02)&           7.2(0.02)&           6.5(0.02)&           6.1(0.02)&           5.9(0.01)&           6.0(0.01)&     1.3&      58.3(5.9)&11.3&Mau10c\_1           &   B0I-B2I          &F\\
 P141&266.28870&-29.13783&                    &          15.3(0.05)&          11.7(0.02)&          13.0(0.02)&          13.2(0.02)&           7.6(0.04)&           6.4(0.03)&           5.5(0.01)&           5.0(0.01)&     6.3&      57.7(6.0)& 6.7&                    &                    &F\\
 P142&266.33105&-29.17609&                    &          15.9(0.06)&          14.8(0.13)&          14.8(0.03)&          15.0(0.03)&                    &                    &                    &                    &     1.8&      37.0(7.8)& 5.6&                    &                    &F\\
 P143&266.34964&-29.17353&                    &                    &                    &          15.8(0.04)&          16.2(0.04)&                    &                    &                    &                    & 3.3$^b$&     74.1(14.8)& 5.0&                    &                    &F\\
 P144&266.30924&-29.19493&                    &                    &                    &          15.3(0.03)&          15.6(0.03)&                    &                    &                    &                    & 3.0$^b$&     77.1(10.9)& 7.1&                    &                    &F\\
 P145&266.32051&-29.20505&      10.0(0.04)$^t$&       8.7(0.05)$^t$&       7.9(0.03)$^t$&           8.1(0.02)&           8.2(0.02)&           7.4(0.03)&           7.3(0.03)&           7.3(0.01)&           7.1(0.02)&     1.3&      16.3(4.9)& 4.7&                    &                    &F\\
 P146&266.22471&-29.09574&                    &                    &                    &          13.8(0.03)&          14.6(0.04)&                    &                    &                    &                    & 3.0$^b$&    224.5(20.0)&11.2&                    &                    &F\\
 P147&266.28741&-29.20498&          15.1(0.03)&          12.6(0.02)&          11.1(0.04)&          10.8(0.02)&          11.6(0.02)&                    &                    &                    &                    &     2.5&    239.8(10.2)&23.4&Mau10a\_2           &   WN7              &F\\
 P148&266.30920&-29.26002&                    &          16.2(0.10)&          14.7(0.09)&          15.2(0.03)&          15.5(0.03)&                    &                    &                    &                    &     2.5&     49.2(10.4)& 4.7&                    &                    &F\\
 P149&266.31115&-29.25314&          14.1(0.01)&          13.1(0.02)&          12.4(0.02)&          12.4(0.02)&          12.8(0.02)&                    &                    &                    &                    &     1.1&      94.1(6.8)&15.0&                    &                    &F\\
 P150&266.31271&-29.24339&                    &          14.5(0.02)&          12.7(0.03)&          13.1(0.02)&          13.7(0.02)&          11.4(0.12)&          10.8(0.11)&          10.0(0.05)&                    &     3.1&     143.7(8.5)&16.5&                    &                    &F\\
 P151&266.29083&-29.23696&          15.6(0.03)&          13.0(0.01)&          11.1(0.02)&          11.6(0.03)&          12.1(0.02)&           9.4(0.05)&           8.7(0.05)&           8.4(0.03)&           8.0(0.04)&     2.5&    105.6(10.0)&10.6&Mau10c\_4           &   WC9?d            &F\\
 P152&266.24459&-29.25164&                    &                    &                    &          14.9(0.04)&          15.1(0.03)&                    &                    &                    &                    & 2.8$^b$&     57.9(12.3)& 4.7&                    &                    &F\\
 P153&266.45859&-28.82313&      16.7(0.07)$^h$&      13.2(0.06)$^h$&      11.3(0.06)$^h$&          12.1(0.01)&          12.2(0.01)&                    &                    &                    &                    &     3.4&      25.6(2.6)& 4.6&FA\_13,Blu01\_31    &                    &A\\
 P154&266.46092&-28.82199&      16.3(0.07)$^h$&      13.2(0.05)$^h$&      11.5(0.06)$^h$&          12.2(0.01)&          12.5(0.01)&                    &                    &                    &                    &     3.0&      48.1(3.1)& 5.7&FA\_27,Blu01\_16    &                    &A\\
 P155&266.45930&-28.82120&      16.6(0.06)$^h$&      13.4(0.05)$^h$&      11.6(0.06)$^h$&          12.5(0.01)&          12.6(0.01)&                    &                    &                    &                    &     3.3&      28.3(2.8)& 5.2&FA\_22,Blu01\_27    &   O4-6I            &A\\
 P156&266.41716&-29.00808&      14.9(0.06)$^h$&      12.0(0.02)$^h$&      10.0(0.01)$^h$&          10.9(0.01)&          11.3(0.01)&                    &                    &                    &                    &     3.1&      77.1(2.2)&16.0&E23                 &   Ofpe/WN9         &C\\
 P157&266.41684&-29.00747&      15.0(0.06)$^h$&      12.2(0.02)$^h$&      10.1(0.01)$^h$&          11.1(0.01)&          11.2(0.00)&                    &                    &                    &                    &     3.1&      35.5(1.5)&10.5&E19                 &   Ofpe/WN9         &C\\
 P158&266.41704&-29.00868&      15.8(0.07)$^h$&      12.1(0.02)$^h$&      10.0(0.01)$^h$&          11.1(0.01)&          11.3(0.00)&                    &                    &                    &                    &     3.5&      40.0(1.8)& 6.6&E41                 &   Ofpe/WN9         &C\\
 P159&266.41545&-29.00827&      18.0(0.12)$^h$&      14.4(0.03)$^h$&      12.2(0.02)$^h$&          13.4(0.04)&          13.9(0.02)&                    &                    &                    &                    &     3.6&    113.3(11.9)& 9.1&E60                 &   WN7?             &C\\
 P160&266.41757&-29.00789&                    &      14.7(0.04)$^h$&      12.7(0.02)$^h$&          13.6(0.03)&          13.9(0.03)&                    &                    &                    &                    &     3.6&     82.9(11.0)& 7.1&E27                 &   O9.5-B0.5 I      &C\\
 P161&266.41823&-29.00643&      18.8(0.09)$^h$&      15.0(0.03)$^h$&      12.7(0.02)$^h$&          13.4(0.03)&          14.0(0.01)&                    &                    &                    &                    &     3.8&    154.8(10.4)&12.9&E70                 &   Ofpe/WN9         &C\\
 P162&266.41644&-29.00608&                    &                    &                    &          13.3(0.04)&          14.3(0.05)&                    &                    &                    &                    & 4.6$^b$&    342.7(28.4)&11.5&                    &                    &C\\
 P163&266.41820&-29.01005&                    &      15.3(0.05)$^h$&      13.1(0.07)$^h$&          13.7(0.04)&          14.2(0.02)&                    &                    &                    &                    &     3.4&    121.2(11.2)& 6.9&E76                 &   WC9              &C\\
 P164&266.41566&-29.00701&      19.1(0.10)$^h$&      15.5(0.04)$^h$&      13.1(0.02)$^h$&          14.2(0.02)&          14.5(0.02)&                    &                    &                    &                    &     3.8&      71.3(6.6)& 9.3&E61                 &   WN7              &C\\
 P165&266.41777&-29.00685&      18.6(0.10)$^h$&      15.5(0.05)$^h$&      13.1(0.02)$^h$&          14.1(0.03)&          14.6(0.03)&                    &                    &                    &                    &     3.1&    114.2(11.0)& 9.5&E59                 &   WC9              &C\\
\hline
  MP1&266.56614&-28.82928&      15.2(0.10)$^t$&      10.5(0.05)$^t$&       7.4(0.04)$^t$&           8.7(0.02)&           8.6(0.02)&                    &                    &                    &                    &     4.6&       2.2(4.6)&-1.5&Lie\_19,FQ\_211,Mau1&   WC8/9d +OB       &Q\\
  MP2&266.56131&-28.82795&      13.6(0.08)$^h$&       9.4(0.07)$^h$&       6.4(0.08)$^h$&           7.8(0.02)&           7.7(0.02)&                    &                    &                    &                    &     4.2&      -3.0(4.4)&-2.2&Lie\_42,FQ\_231,Mau1&   WC9d + OB        &Q\\
  MP3&266.55892&-28.82683&      15.7(0.08)$^h$&      11.1(0.08)$^h$&       7.9(0.08)$^h$&           9.5(0.02)&           9.4(0.02)&                    &                    &                    &                    &     4.5&      -1.7(4.5)&-2.3&Lie\_75,FQ\_243     &   WC9?d            &Q\\
  MP4&266.56418&-28.82624&      15.9(0.09)$^h$&      12.1(0.07)$^h$&       9.5(0.07)$^h$&          10.5(0.02)&          10.5(0.02)&                    &                    &                    &                    &     3.8&      12.7(4.8)& 1.8&Lie\_79,FQ\_250     &   WC9d             &Q\\
  MP5&266.56167&-28.82616&      14.9(0.08)$^h$&      10.8(0.07)$^h$&       7.8(0.08)$^h$&           9.3(0.02)&           9.2(0.02)&                    &                    &                    &                    &     4.1&       0.5(4.5)&-1.5&Lie\_84,FQ\_251     &   WC9d             &Q\\
  MP6&266.55970&-28.82537&      17.9(0.10)$^h$&      13.2(0.08)$^h$&       9.4(0.09)$^h$&          10.8(0.02)&          10.7(0.02)&                    &                    &                    &                    &     4.7&      -1.1(4.5)&-2.1&Lie\_102,FQ\_258    &   WC9?d            &Q\\
  MP7&266.41633&-29.00742&      19.3(0.24)$^h$&      13.2(0.03)$^h$&       9.9(0.02)$^h$&          12.2(0.01)&          12.1(0.01)&                    &                    &                    &                    &     6.0&       7.0(1.7)& 0.4&E31                 &   WC9              &C\\
  MP8&266.41742&-29.00814&      17.7(0.13)$^h$&      13.6(0.03)$^h$&      10.8(0.02)$^h$&          12.5(0.02)&          12.5(0.01)&                    &                    &                    &                    &     4.0&      11.7(3.3)& 2.6&E32                 &   WC8/9            &C\\
  MP9&266.41654&-29.00724&      19.0(0.15)$^h$&      14.6(0.04)$^h$&      11.7(0.02)$^h$&          13.5(0.02)&          13.5(0.01)&                    &                    &                    &                    &     4.3&      16.7(3.8)& 3.4&E35                 &   WC8/9            &C\\
 MP10&266.41609&-29.00676&                    &      15.3(0.05)$^h$&      11.0(0.02)$^h$&          13.7(0.01)&          13.6(0.01)&                    &                    &                    &                    &     6.4&      -3.1(2.2)&-1.2&E58                 &   WC5/6            &C\\
 MP11&266.41898&-29.00796&      18.9(0.11)$^h$&      15.7(0.06)$^h$&      13.6(0.02)$^h$&          14.9(0.14)&          14.7(0.04)&                    &                    &                    &                    &     3.2&    -25.8(21.6)&-1.0&E72                 &   WC9?             &C\\
 MP12&266.41862&-29.01009&                    &      13.8(0.04)$^h$&      11.6(0.03)$^h$&          12.4(0.09)&          12.7(0.03)&                    &                    &                    &                    &     3.5&     88.7(25.5)& 3.5&E80                 &   WC9              &C\\
 MP13&266.32978&-29.05614&                    &          13.7(0.02)&          10.4(0.01)&          10.7(0.02)&          10.8(0.02)&                    &                    &                    &                    &     5.3&      28.6(5.2)& 2.9&Mau10a\_5           &   WC9d             &F\\
 MP14&266.57427&-28.83530&      14.2(0.06)$^t$&      10.4(0.06)$^t$&       7.9(0.04)$^t$&           9.2(0.02)&           9.2(0.02)&                    &                    &                    &                    &     3.8&      11.2(4.8)& 1.3&Mau10a\_23          &   WC9d             &F\\
 \enddata
\label{t:catalog}
\tablecomments{R.A. and Decl. are in degrees. J, H and K band magnitudes are mainly from the SIRIUS catalog~\citep{nis06}, 
except for those with the superscript `h' and `t', which are from the \hst /\nics\ snapshot observations and 2MASS catalog (\S~\ref{s:count_ir}). The extinction $A$ values at 1.90$\mu$m are from the near-IR colors, except for 
those with the superscript `b', which are from the ratio map in~\citet{don11} (\S~\ref{s:extinction}). 
EW is in units of \AA.
The spectroscopically identified counterpart names and types are from ~\citet{fig99a} (FQ\_*),~\citet{fig02}(FA\_*),~\citet{lie09}(Lie\_*),~\citet{pau06}(E*),~\citet{blu01}(Blu01\_*),~\citet{cot99}(Cot\_*),~\citet{hom03}(Ho*),~\citet{mun06}(Muno06\_*),~\citet{mik06}(Mik06\_*),~\citet{mau07}(Mau07\_*),~\citet{mau10a}(Mau10a\_*),~\citet{mau10b}(Mau10b\_*),~\citet{mau10c}(Mau10c\_*). If 
multiple identifications are available, we adopt the types from the latest reference, except for P6 and P7, which are from ~\citet{fig99a}, instead of~\citet{lie09}. The `Location' column divides the sources into four groups: those inside the three clusters (`Q' - Quintuplet, `A'- Arches, `C' - Center) and outside  (`F'; \S~\ref{s:observation}). The MP1-14 are not selected out by our method ($N_s~<$ 4.5, see \S~\ref{ss:sample}). Instead, they are WC stars identified by previous ground-based spectroscopic observations. We include these WC stars into our catalog to complete the sample of the evolved massive stars in the GC}
 \end{deluxetable}

\begin{deluxetable}{cccc}
 \tabletypesize{\footnotesize}
  \tablecaption{Previous HST NIC2 observations}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Program ID} &
  \colhead{Observation Data} &
  \colhead{Filter} &
  \colhead{exposure} \\
 }
\startdata
7250 & Aug 31st, 1999& F187N & 1215 sec \\
7250 & Aug 31st, 1999& F190N & 1215 sec \\
7364 & Sep 14th, 1999& F187N & 1024 sec \\
7364 & Sep 14th, 1999& F190N & 1024 sec \\ 
\enddata
\label{t:pre_obs}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
  \tabletypesize{\tiny}
  \tablecaption{The intrinsic near-IR colors of massive stars}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Type} & 
 \colhead{Description} & 
 \colhead{$(J-H)_{0}$} &
 \colhead{$(J-H)_{0}$ Error} &
  \colhead{$(H-K_s)_{0}$}  &
 \colhead{$(H-K_s)_{0}$ Error}  \\
  }
  \startdata
  WN5-6 weak & WN5, WN6 & 0.03 & 0.012 & 0.16 & 0.012\\
  WN4-7 strong & WN4b, WN5b, WN6b & 0.10 & 0.006 & 0.27 & 0.006\\
  WN7-9 weak & WN7(h), WN8(h), WN9(h) & 0.02 & 0.052 & 0.11 & 0.053\\
  WN10-11 & Ofpe/WN9, WN10, WN11 & 0.06 & 0.049 & 0.13 & 0.11 \\
  WC5-7 & WC5, WC6, WC7 & 0.04 & 0.029 & 0.58 & 0.012\\
  WC8 & WC8 & 0.05 & 0 & 0.38 & 0\\
  WC9 & WC9 & -0.03 & 0 & 0.26 & 0\\
  LBV & LBV & -0.07 & 0 & -0.05 & 0\\
  OB supergiant & O If+, B[e] & -0.11 & 0 & -0.1 & 0\\ 
 \enddata
\label{t:color}
\tablecomments{The colors of the WNs and WCs are from~\citet{cro06}. According to~\citet{fig98}, we assume the colors of LBV are similar to O9.5I~\citep{koo83}.~\citet{mar06} provides the colors of OB supergiant}
 \end{deluxetable}
\begin{deluxetable}{ccccccccc}
  \tabletypesize{\tiny}
  \tablecaption{X-ray counterparts of the Paschen-$\alpha$ emitting sources}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Name} & 
  \colhead{Reference} &
  \colhead{X-ray ID} &
  \colhead{$\sigma_x$ (arcsec)} &
  \colhead{X-ray flux} &
  \colhead{HR0} &
  \colhead{HR1} &
  \colhead{HR2} &
  \colhead{P (\%)} \\
  }
  \startdata
   P9&Lie\_96,Mau10a\_19  &CXOGC174615.1-284932&   0.51 & 1.4e-06&$  1.00^{+0.23}_{-9.00}$&$ -0.16^{+0.28}_{-0.26}$&$ -0.51^{+0.36}_{-0.35}$ & 43.5\\
  P18&    FA\_2,Mau10a\_11&CXOGC174549.7-284925&   0.41 & 1.6e-06&$  1.00^{+0.66}_{-9.00}$&$  0.56^{+0.36}_{-0.39}$&$  0.11^{+0.32}_{-0.31}$ & 31.8 \\
  P35&Cot\_4,Mau10a\_7    &CXOGC174528.6-285605&   0.48& 9.0e-07&$  0.82^{+0.13}_{-0.12}$&$ -0.12^{+0.15}_{-0.14}$&$ -0.32^{+0.18}_{-0.18}$ & 41.4\\
  P36&Mau10c\_6           &CXOGC174531.4-285716&   0.50 & 2.4e-07&$  0.57^{+0.31}_{-0.28}$&$ -0.53^{+0.44}_{-0.29}$&$ -1.00^{-9.00}_{-1.15}$ & 44.8\\
  P38&Mau10c\_7           &CXOGC174537.9-290134&   0.33& 1.4e-06&$ -0.17^{+0.10}_{-0.11}$&$ -0.57^{+0.13}_{-0.13}$&$ -0.07^{+0.26}_{-0.26}$ & N/A\\
  P39&Mau10a\_6           &CXOGC174522.6-285844&  0.63 &  2.3e-07&$  1.00^{+0.58}_{-9.00}$&$  0.31^{+0.32}_{-0.57}$&$ -0.33^{+0.44}_{-0.34}$ & 21.4\\
  P75&M07\_2,Mau10a\_22   &CXOGC174617.0-285131&  0.56 &  2.4e-06&$  1.00^{+0.22}_{-9.00}$&$ -0.05^{+0.22}_{-0.21}$&$ -0.27^{+0.26}_{-0.25}$ & 31.9\\
  P80&    FA\_6,Mau10a\_13&CXOGC174550.4-284922&   0.33 & 4.0e-05&$  0.77^{+0.06}_{-0.05}$&$  0.02^{+0.06}_{-0.06}$&$ -0.11^{+0.07}_{-0.07}$ & 84.0\\
  P83&    FA\_7,Mau10a\_14&CXOGC174550.4-284919&   0.33 & 2.3e-05&$  0.76^{+0.07}_{-0.06}$&$ -0.04^{+0.08}_{-0.08}$&$ -0.27^{+0.09}_{-0.09}$ & 73.5\\
  P86&    FA\_9,Mau10a\_12&CXOGC174550.2-284911& 0.33 &  3.0e-05&$  0.77^{+0.07}_{-0.07}$&$  0.06^{+0.08}_{-0.08}$&$ -0.02^{+0.08}_{-0.08}$ & 70.9\\
  P91&M07\_1,Mau10a\_16   &CXOGC174555.3-285126&  0.49 & 1.7e-06&$  1.00^{+0.30}_{-9.00}$&$ -0.00^{+0.21}_{-0.22}$&$ -0.64^{+0.28}_{-0.25}$ & 41.0\\
 P105&                    &CXOGC174552.9-285537&  0.59 &  4.7e-07&$ -9.00^{-9.00}_{-9.00}$&$  1.00^{+0.58}_{-9.00}$&$ -0.14^{+0.31}_{-0.28}$ & 13.0\\
 P108&                    &CXOGC174546.9-285645&  0.56 &  3.6e-07&$  1.00^{+0.56}_{-9.00}$&$ -0.21^{+0.65}_{-0.55}$&$  0.59^{+0.30}_{-0.34}$ & N/A\\
 P109&Cot\_2,Mau10a\_15   &CXOGC174550.6-285919& 0.43 &  2.1e-07&$ -1.00^{-9.00}_{-1.21}$&$  1.00^{+0.94}_{-9.00}$&$ -0.14^{+0.58}_{-0.46}$ & -1 \\
 P111&Mik06\_01,Mau10a\_9 &CXOGC174536.1-285638& 0.37 &  2.0e-05&$  0.77^{+0.02}_{-0.03}$&$  0.07^{+0.02}_{-0.02}$&$ -0.20^{+0.02}_{-0.02}$ & 70.6\\
 P114&Mau10a\_8           &CXOGC174532.7-285617& 0.50 &  7.2e-07&$  0.75^{+0.16}_{-0.22}$&$ -0.03^{+0.19}_{-0.18}$&$ -0.13^{+0.19}_{-0.21}$& 39.8\\
P122a&E51                 &CXOGC174539.7-290029&  0.30 & 1.1e-05&$  0.87^{+0.03}_{-0.03}$&$  0.19^{+0.03}_{-0.03}$&$ -0.27^{+0.03}_{-0.03}$ & 54.1\\
P122b&E48                 &CXOGC174539.7-290029&  0.30 & 1.1e-05&$  0.87^{+0.03}_{-0.03}$&$  0.19^{+0.03}_{-0.03}$&$ -0.27^{+0.03}_{-0.03}$ & 54.1\\
 P123&E88                 &CXOGC174540.1-290016& 0.40 &  2.4e-07&$  0.66^{+0.33}_{-0.25}$&$ -1.00^{-9.00}_{-0.91}$&$ -9.00^{-9.00}_{-9.00}$ & N/A \\
 P125&E56                 &CXOGC174539.7-290026& 0.30 &  9.8e-06&$  0.83^{+0.06}_{-0.05}$&$  0.46^{+0.04}_{-0.04}$&$ -0.06^{+0.04}_{-0.04}$ & N/A\\
 P131&E78                 &CXOGC174540.7-290027& 0.35 &  4.1e-07&$ -9.00^{-9.00}_{-9.00}$&$ -9.00^{-9.00}_{-9.00}$&$  1.00^{+0.81}_{-9.00}$ & 11.4 \\
 P133&                    &CXOGC174536.8-290117& 0.46 &  1.6e-07&$ -9.00^{-9.00}_{-9.00}$&$  1.00^{+1.07}_{-9.00}$&$  0.25^{+0.60}_{-0.67}$ & 9.2\\
 P134&Mau10a\_4           &CXOGC174516.7-285824& 0.65 &  3.6e-07&$  1.00^{+0.59}_{-9.00}$&$  0.05^{+0.36}_{-0.44}$&$ -0.26^{+0.44}_{-0.40}$ & 31.4\\
 P137&Muno06\_01,Mau10a\_3&CXOGC174516.1-290315& 0.44 &  3.4e-06&$  0.51^{+0.07}_{-0.07}$&$ -0.29^{+0.07}_{-0.07}$&$ -0.33^{+0.10}_{-0.10}$ & 79.8\\
 P138&                    &CXOGC174521.3-290754& 0.75&   7.1e-07 & $-0.37^{+0.52}_{-0.59}$&$ -0.25^{+0.76}_{-0.93}$&$ -1.00^{-9.00}_{-1.20}$ & 57.6\\
 P139&                    &CXOGC174516.6-290545& 3.75 &   4.9e-07&$  1.00^{+0.78}_{-9.00}$&$ -0.13^{+0.75}_{-1.05}$&$  0.53^{+0.30}_{-0.42}$ & 0.4\\
 P145&                    &CXOGC174516.9-291217& 1.32 &   1.2e-06 & $ -0.21^{+0.57}_{-0.48}$&$ -0.63^{+0.37}_{-0.81}$&$ -1.00^{-9.00}_{-1.34}$ & -1\\
 P147&Mau10a\_2           &CXOGC174508.9-291218& 0.87&   3.4e-06 & $  1.00^{+0.95}_{-9.00}$&$  0.54^{+0.39}_{-0.42}$&$  0.37^{+0.24}_{-0.24}$ & 10.3\\
 P158&E41                 &CXOGC174540.0-290030& 0.30&   1.4e-05 & $  0.80^{+0.05}_{-0.07}$&$  0.40^{+0.04}_{-0.06}$&$  0.38^{+0.03}_{-0.03}$& N/A\\
 P161&E70                 &CXOGC174540.4-290024& 0.38&   2.1e-06 & $  1.00^{+0.14}_{-9.00}$&$  0.03^{+0.16}_{-0.15}$&$ -0.04^{+0.15}_{-0.16}$& N/A\\
  MP1&Lie\_19,FQ\_211,Mau1&CXOGC174615.8-284945 & 0.49 &   1.8e-06&$  1.00^{+0.73}_{-9.00}$&$  0.57^{+0.26}_{-0.25}$&$ -0.22^{+0.23}_{-0.23}$&25.9\\
  MP2&Lie\_42,FQ\_231,Mau1&CXOGC174614.6-284940& 0.62 &  8.9e-07&$  1.00^{+0.32}_{-9.00}$&$ -0.36^{+0.33}_{-0.35}$&$ -1.00^{-9.00}_{-0.82}$ &26.8\\
 MP12&E80                 &CXOGC174540.4-290036&0.35 &   9.1e-07&$  1.00^{+0.43}_{-9.00}$&$  0.21^{+0.29}_{-0.32}$&$  0.09^{+0.20}_{-0.25}$ & 27.7\\
 MP13&Mau10a\_5           &CXOGC174519.1-290321&0.51 &   1.0e-06&$  1.00^{+0.37}_{-9.00}$&$  0.34^{+0.24}_{-0.24}$&$  0.16^{+0.16}_{-0.17}$ & 28.1\\
 MP14&Mau10a\_23          &CXOGC174617.7-285007&0.50 &   1.6e-06&$  1.00^{+0.45}_{-9.00}$&$  0.06^{+0.25}_{-0.26}$&$ -0.48^{+0.27}_{-0.28}$ &48.1\\
 \enddata
\label{t:pal_x}
\tablecomments{The X-ray ID, flux (photons $s^{-1}$ $cm^{-2}$, 0.5-8 keV) and X-ray colors (HR) are from \citet{mun09}. HR=$\frac{h-s}{h+s}$. For HR0, HR1 and HR2, h (s) represents the X-ray photons in the 2.0-3.3 keV (0.5-2.0 keV), 3.3-4.7 keV (2.0-3.3 keV), 4.7-8.0 keV (3.3-4.7 keV). `1' (`-1') means that the source is not been detected in the soft (high) band. '-9' means that the source is not detected in both h and s bands. $\sigma_x$ is the X-ray source positional uncertainty. The `P (\%)' column lists the percent probability for the infrared object as real counterpart of the X-ray corresponding source as listed in Table 3 of~\citet{mau09}. 'N/A' means that the PES is outside their adopted match radii of the X-ray sources. `-1' means that the PES has a red near-IR color (H-K$_s$$>$0.9), while the X-ray source is soft  (HR0$<$-0.175). We find that P145 actually has a blue near-IR color (H-K$_s$=0.8), based on 2MASS measurements, although a red color was adopted in~\citet{mau09}, using the SIRIUS catalog, in which the J and H band fluxes are saturated.}  
 \end{deluxetable}
\begin{deluxetable}{ccccc}
  \tabletypesize{\tiny}
  \tablecaption{Modified $N_s$ for the foreground stars}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Name} & 
  \colhead{Counterpart} &
  \colhead{Extinction-free $m_{F190N}$} &
  \colhead{$A_{F190N}$} &
  \colhead{Revised $N_s$} \\
  }
  \startdata
\multicolumn{5}{c}{First Class} \\ \hline
  P38&Mau10c\_7           & 7.6& 1.5& 2.9\\
 P140&Mau10c\_1           & 5.9& 1.3& 9.8\\
 P145&                    & 7.0& 1.3& 3.3\\
\multicolumn{5}{c}{Second Class} \\ \hline
   P1&                    &12.2& 0.5& 3.4\\
  P27&                    &13.8& 1.5& 7.0\\
 P58&                    &10.2& 1.6& 4.1\\
 P102&                    &11.2& 1.6& 7.2\\
 P116&                    &12.4& 0.5& 2.7\\
 P149&                    &11.8& 1.1&13.6\\
 \enddata
\tablecomments{$N_s$ is the parameter which we use to identify the
  PESs in \S~\ref{ss:sample}. In~\citet{don11}, we only considered the
sources with $N_s>4.5$ as PESs. We divide the nine sources with blue
near-IR colors into two class according to their extinction-corrected
free $m_{F190N}$ (see \S~\ref{s:fore}). The first class should be foreground massive stars,
while the second class could be foreground CVs instead.}
\label{t:fore}
 \end{deluxetable}
\begin{deluxetable}{ccccccc}
  \tabletypesize{\small}
  \tablecolumns{7}
  \tablecaption{Dust properties in the WC stars}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Name} & 
  \colhead{T$_{dust}$ (K)} & 
  \colhead{F190N dust percentage} &
  \colhead{Unc EW} &
  \colhead{Corr EW} &
  \colhead{Dust Mass ($M_{\odot}$)} \\
  }
  \startdata
 P63 & 834$\pm$53& 15.5$\pm$  4.7& 99.5$\pm$6.9&120.5$\pm$  11.4&   3.5 $\times10^{-8}$\\
 P66 & 574$\pm$91&  2.2$\pm$  2.2&206.4$\pm$13.4&211.9$\pm$  14.8&   1.2 $\times10^{-7}$\\
 P73 & 727$\pm$44&  8.1$\pm$  2.9& 49.7$\pm$8.1& 56.1$\pm$  9.5&   6.6 $\times10^{-8}$\\
 P151& 944$\pm$25& 18.4$\pm$  1.8&105.6$\pm$10.0&134.3$\pm$  13.5&   5.1 $\times10^{-9}$\\
 MP1 & 644$\pm$28& 15.3$\pm$  3.5&  2.2$\pm$4.6&  6.4$\pm$  5.5&   1.9 $\times10^{-5}$\\
 MP2 & 586$\pm$ 6&  6.2$\pm$  0.5& -3.0$\pm$4.4& -1.6$\pm$  4.7&   3.8 $\times10^{-5}$\\
 MP3 & 694$\pm$ 8& 33.4$\pm$  2.5& -1.7$\pm$4.5&  7.6$\pm$  7.0&   8.0 $\times10^{-6}$\\
 MP4 & 905$\pm$39& 23.7$\pm$  4.8& 12.7$\pm$4.8& 20.9$\pm$  6.7&   9.3 $\times10^{-8}$\\
 MP5 & 739$\pm$15& 21.5$\pm$  2.6&  0.5$\pm$4.5&  5.8$\pm$  5.9&   2.2 $\times10^{-6}$\\
 MP6 & 599$\pm$ 7& 32.6$\pm$  2.6& -1.1$\pm$4.5&  9.0$\pm$  6.8&   1.4 $\times10^{-5}$\\
 MP14& 858$\pm$25& 15.0$\pm$  2.2& 11.2$\pm$4.8& 16.1$\pm$  5.8&   3.1 $\times10^{-7}$\\
 \enddata
\tablecomments{Dust properties derived from the SED fitting of 11 WCs
  in six bands: J, H, F190N, $K_s$, 3.6$\mu$m and 4.5 $\mu$m. The second
  column presents the single dust temperature, T$_{dust}$ (K). The 
percentage of the total F190N flux attributable to dust is listed in the third
  column. The fourth column shows the uncorrected EW as listed in
  Table~\ref{t:catalog}, while the fifth column presents the corrected
  value (after subtracting the dust contribution). The derived dust mass is listed in the sixth column.}
\label{t:dust}
 \end{deluxetable}
